The optically bright post-AGB population of the LMC

The detected variety in chemistry and circumstellar shell morphology of the limited sample of Galactic post-AGB stars is so large that there is no consensus yet on how the different objects are linked by evolutionary channels. The evaluation is complicated by the fact that their distances and hence luminosities remain largely unknown. Via cross-correlation of the Spitzer SAGE catalogue with optical catalogues we selected a sample of LMC post-AGB candidates based on their [8]-[24] colour index and estimated luminosity. We determined the fundamental properties of the central stars of 105 of these objects using low-resolution, optical spectra that we obtained at Siding Spring Observatory and SAAO, and constructed a catalogue of 70 high probability and 1337 candidate post-AGB stars that is available at the CDS. The sample forms an ideal testbed for stellar evolution theory predictions of the final phase of low- and intermediate-mass stars, because the distance and hence luminosity and also the current and initial mass of these objects is well constrained. About half of the objects in our sample of post-AGB candidates show a spectral energy distribution (SED) that is indicative of a disc rather than an expanding and cooling AGB remnant. Like in the Galaxy, the disc sources are likely associated with binary evolution. Important side products of this research are catalogues of candidate young stellar objects, candidate supergiants with circumstellar dust, and discarded objects for which a spectrum was obtained. These too are available at the CDS.

==> (inline-0) <==
\begin{longtable}{cccccccccclc}
\caption{\label{table:prinfeat_em} Principal features in the spectra of J045433.85-692036.2, J045729.38-661837.3, J054034.00-692509.8, J051525.45-661905.0, and J060323.20-680437.5 and their identification. Some extra information on certain features is given with a preceeding letter. Here, 'A' stands for an absorption feature, in some cases associated with P~Cygni emission, 'P' for P~Cygni emission, 'b' for broad line, 'c' for crowded line or composite feature, 'd' for a line that appears to be an unresolved double feature, 'w' for a weak feature and '?' notes a doubtful feature. 
}\\
\hline\hline
\multicolumn{10}{c}{Observed Features} & \multicolumn{2}{c}{Feature Identification} \\
\multicolumn{10}{c}{(\AA{})} & \multicolumn{2}{c}{(\AA{})} \\
\multicolumn{2}{c}{J045433.85} & \multicolumn{2}{c}{J045729.38\tablefootmark{a}} & \multicolumn{2}{c}{J054034.00} & \multicolumn{2}{c}{J051525.45} & \multicolumn{2}{c}{J060323.20} &                     &         \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\multicolumn{10}{c}{Observed Features} & \multicolumn{2}{c}{Feature Identification} \\
\multicolumn{10}{c}{(\AA{})} & \multicolumn{2}{c}{(\AA{})} \\
\multicolumn{2}{c}{J045433.85} & \multicolumn{2}{c}{J045729.38\tablefootmark{a}} & \multicolumn{2}{c}{J054034.00} & \multicolumn{2}{c}{J051525.45} & \multicolumn{2}{c}{J060323.20} &                     &         \\
\hline
\endhead
\hline
\endfoot
  &                 &   &                 & b &  3651.93           &   &                   &   &                   &                      &         \\
  &  3680.68        &   &                 &   &                    &   &                   &   &                   &                      &         \\
  &  3688.25        &   &                 &   &                    &   &                   &   &                   &                      &         \\
  &                 &   &                 &   &  3730.12           &   &                   &   &                   & [OII](1F)            & 3726.16 \\ 
  &                 &   &                 &   &                    &   &                   &   &                   &                      & 3728.91 \\
  &  3762.91        &   &                 &   &                    &   &                   &   &                   &                      &         \\       
  &                 &   &                 &   &                    & A & 3800.26           &   &                   & HI(2)                & 3797.90 \\
  &                 &   &                 &   &                    & A & 3837.59           & A & 3835.07           & HI(2)                & 3835.39 \\
  &                 &   &                 &   &                    &   &                   & A & 3871.90           &                      &         \\  
  &                 & A &  3891.57        &   &                    & A & 3890.56           & A & 3892.08           & HI(2)                & 3889.05 \\
  &  3903.68        &   &                 &   &                    &   &                   &   &                   & TiII(34)             & 3900.55 \\
  &  3915.78        &   &                 &   &                    &   &                   &   &                   &                      &         \\            
  &                 & A &  3930.42        &   &                    & A & 3930.42           & A & 3932.43           &                      &         \\
  &  3936.48        &   &                 &   &                    &   &                   &   &                   & CaII(1)              & 3933.68 \\
  &  3971.29        & A &  3968.77        &   &                    & A & 3970.79           & A & 3970.79           & HI(1)              & 3970.07 \\
  &           	    &   &           	  &   &           	   &   &                   &   & 	           & CaII(1)    	  & 3968.47 \\
  &           	    &   &           	  & b &  3995.36  	   &   &          	   &   &                   & [NiII](4F)  	  & 3993.15 \\
  &           	    &   &           	  &   &  4029.82  	   &   &                   &   & 	           & HeI(18)            & 4026.19 \\
? &           	    &   &           	  &   &  4070.68  	   &   &          	   &   &                   & [SII](2F)   	  & 4068.60 \\
  &           	    &   &           	  &   &           	   &   &          	   &   &                   & NiII(11)           & 4067.05 \\
  &           	    & A &  4100.36  	  &   &           	   & A & 4103.39  	   &   & 	           &   HI(1)      	  & 4101.74 \\
  &  4104.90  	    & P &  4106.41  	  &   &  4107.01  	   &   &          	   &   & 	           &   HI(1)      	  & 4101.74 \\
  &           	    &   &           	  &   &           	   &   &          	   &   & 4147.97	   &  	     		  &         \\
  &           	    &   &           	  &   &           	   &   &          	   &   & 4173.01	   &   	     	          &         \\
d &  4179.06  	    &   &  4181.58  	  & b &  4180.67  	   &   &          	   &   & 	           & FeII(27)   	  & 4173.45 \\
  &           	    &   &           	  &   &           	   &   &          	   &   & 	           & [FeII](21F) 	  & 4177.21 \\
  &           	    &   &           	  &   &           	   &   &          	   &   & 	           & FeII(28)   	  & 4178.86 \\
c &  4236.58  	    &   &  4237.59  	  &   &           	   &   &          	   &   & 4235.58	   &   FeII(27)   	  & 4233.17 \\
c &  4247.67  	    &   &           	  &   &  4246.76  	   &   &          	   &   & 	           &  [FeII](21F) 	  & 4243.98 \\
  &  4279.96  	    &   &           	  & c &  4280.06  	   &   &          	   &   & 	           &  [FeII](21F) 	  & 4276.63 \\
  &  4291.57  	    &   &           	  & c &  4290.16  	   &   &          	   & c & 4292.08	   &  [FeII](7F)  	  & 4287.40 \\
  &           	    &   &           	  &   &           	   & c & 4301.69  	   & c & 4303.86	   & 	     		  &         \\
  &  4304.19  	    &   &           	  &   &           	   & c & 4306.48  	   & c & 4303.68	   & 	     		  &         \\
  &  4318.32  	    &   & 	   	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\
  &           	    & A &  4339.00  	  &   &           	   & A & 4340.65  	   &   & 	           &   HI(1)      	  & 4340.47 \\
c &  4343.03  	    & P &  4345.55  	  &   &  4344.64  	   &   &          	   &   & 4346.56	   &   HI(1)      	  & 4340.47 \\
  &  4356.15  	    &   &           	  &   &           	   &   &          	   &   & 	           &   FeII(27)   	  & 4351.76 \\
  &  4362.71  	    &   &           	  &   &  4361.29  	   &   &          	   &   & 	           &  [FeII](7F)  	  & 4359.34 \\
A &  4388.14  	    &   & 	   	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\
  &  4398.33  	    &   & 	   	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\
  &  4419.17  	    &   &  4421.15  	  &   &  4419.39  	   &   &          	   &   & 	           &  [FeII](6F)  	  & 4416.27 \\
  &  4447.43  	    &   &           	  &   &           	   & A & 4445.86  	   &   & 		   & 	     		  &         \\
  &  4455.50  	    &   &           	  & c &  4455.73  	   &   &          	   &   & 	           &  [FeII](7F)  	  & 4452.11 \\
  &  4461.04  	    &   &           	  &   &           	   &   &          	   &   & 	           &  [FeII](6F)  	  & 4457.95 \\
  &  4471.64  	    &   &           	  &   &           	   &   &          	   &   & 	           &   	     	          &         \\
  &  4477.19  	    &   &           	  &   &  4476.41  	   & A & 4480.17  	   &   & 	           &  HeI(14)    	  & 4471.5  \\
  &           	    &   &           	  &   &           	   &   &          	   &   & 	           & [FeII](7F)  	  & 4474.91 \\
  &  4494.34  	    &   &  4494.30  	  & b &  4495.08  	   &   &          	   &   & 	           &  [FeII](6F)  	  & 4488.75 \\
  &  4505.45  	    &   & 	   	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\
  &  4513.02  	    & c &  4512.97  	  &   &           	   &   &          	   &   & 	           &   FeII(38)   	  & 4508.28 \\
  &  4520.08  	    & c &  4520.54  	  &   &           	   &   &          	   &   & 	           &   FeII(37)   	  & 4515.34 \\
  &  4525.62  	    & c &  4526.09  	  &   &  4524.34  	   &   &          	   &   & 	           &  FeII(37)   	  & 4520.22 \\
  &           	    &   &           	  &   &           	   &   &          	   &   & 	           &  FeII(38)   	  & 4522.63 \\
  &  4537.23  	    &   & 	   	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\
  &  4553.38  	    & c &  4554.34  	  &   &           	   &   &          	   &   & 	           &   FeII(38)   	  & 4549.47 \\
  &  4560.43  	    & c &  4559.89  	  &   &           	   &   &          	   &   & 	           &   FeII(37)   	  & 4555.89 \\
  &  4567.00  	    &   & 	   	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\
  &  4576.58  	    &   &           	  &   &           	   &   &          	   &   & 	           &   MgI(1)     	  & 4571.10 \\
  &  4588.19  	    &   &  4587.14  	  &   &  4587.92  	   &   & 4589.16  	   &   & 4588.15	   &   FeII(38)   	  & 4583.83 \\
  &  4620.48  	    &   & 	   	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\
  &  4623.50  	    &   & 	   	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\
  &  4634.10  	    &   &  4633.56  	  &   &  4633.31  	   &   &          	   &   & 	           &   FeII(37)   	  & 4629.34 \\
  &  4642.17  	    &   &           	  &   &           	   &   &          	   &   & 	           & ?[FeII](4F)  	  & 4639.68 \\
  &           	    & b &  4671.39  	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\
  &  4732.49  	    &   &           	  &   &  4732.71  	   &   &          	   &   & 	           &  [FeII](4F)  	  & 4728.07 \\
  &           	    &   &           	  &   &           	   &   & 4738.50  	   &   & 		   & 	     		  &         \\
  &  4779.41  	    &   &           	  &   &           	   &   &          	   &   & 	           &  [FeII](20F) 	  & 4774.74 \\
  &           	    &   &           	  &   &           	   &   & 4783.40  	   &   & 		   & 	     		  &         \\
  &           	    &   &  4788.44  	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\
  &  4819.17  	    &   &           	  &   &  4818.99  	   &   &          	   &   & 	           &  [FeII](20F)	  & 4814.55 \\
  &  4828.25  	    &   & 	   	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\
  &           	    &   &           	  &   &           	   & A & 4860.45  	   &   & 	           &   HI(1)      	  & 4861.33 \\
  &  4865.09  	    &   &  4866.64  	  &   &  4865.91  	   & P & 4868.02  	   &   & 4866.04	   &   HI(1)      	  & 4861.33 \\
  &  4894.34  	    &   &           	  &   &  4894.67  	   &   &          	   &   & 	           &  [FeII](4F)  	  & 4889.63 \\
  &  4909.48  	    &   &           	  &   &  4906.77  	   &   &          	   &   & 	           &  	     		  &         \\
  &  4928.14  	    &   &  4928.70  	  &   &  4927.97  	   &   & 4928.55  	   &   & 4930.12	   &   FeII(42)   	  & 4923.92 \\
  &  5010.38  	    &   & 	   	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\
  &  5022.49  	    &   &  5023.56  	  &   &  5023.31  	   &   & 5024.42  	   &   & 5023.46	   &   FeII(42)   	  & 5018.43 \\
c &  5163.27  	    &   &           	  &   &  5162.66  	   &   &          	   &   & 	           &  [FeII](18F) 	  & 5158.0  \\
c &  5172.84  	    &   &  5174.41  	  &   &  5173.25  	   &   & 5173.77  	   & c & 5176.33	   &   FeII(42)   	  & 5169.0  \\
  &           	    &   &  5186.52  	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\
  &  5201.52  	    &   &  5202.66  	  &   &  5202.01  	   &   &          	   &   & 	           &   FeII(49)   	  & 5197.6  \\
  &  5224.72  	    &   &           	  &   &  5224.72  	   &   &          	   &   & 	           &  [FeII](19F) 	  & 5220.1  \\
  &  5239.35  	    &   &  5239.99  	  &   &  5238.33  	   &   &          	   &   & 	           &   FeII(49)   	  & 5234.6  \\
c &  5266.10  	    &   &           	  &   &  5266.09  	   &   &          	   &   & 	           &  [FeII](19F) 	  & 5261.6  \\
c &  5279.22  	    &   &  5280.36  	  &   &  5278.20  	   & c & 5282.23  	   &   & 5279.16	   &  [FeII](18F) 	  & 5273.4  \\
  &           	    &   &           	  &   &           	   & c & 5288.78  	   &   & 	           &   FeII(41)   	  & 5284.1  \\
  &  5321.09  	    &   &  5322.23  	  &   &  5321.58  	   &   & 5321.58  	   &   & 5321.05	   &   FeII(49)   	  & 5316.6  \\
  &  5337.74  	    &   &           	  &   &  5338.73  	   &   &          	   &   & 	           &  [FeII](19F )	  & 5333.6  \\
  &  5367.00  	    &   &  5367.14  	  & b &  5366.99  	   &   &          	   &   & 5366.44	   & ([FeII](17F) 	  & 5362.1  \\
  &           	    &   &           	  &   &           	   &   &          	   &   & 	           & FeII(48)   	  & 5362.9  \\
  &  5380.63  	    &   &           	  & ? &  5379.61  	   &   &          	   &   & 	           &  [FeII](19F) 	  & 5376.5  \\
  &  5416.95  	    &   &           	  &   &           	   &   &          	   &   & 	           &  [FeII](17F) 	  & 5412.6  \\
  &  5430.58  	    &   &  5432.73  	  &   &           	   &   &          	   &   & 	           &   FeII(49)   	  & 5425.3  \\
  &  5436.62  	    &   &           	  &   &           	   &   &          	   &   & 	           &  [FeII](18F) 	  & 5433.1  \\
  &           	    & w &  5479.64  	  &   &           	   &   &          	   &   & 	           & ?[FeII](34F) 	  & 5477.2  \\
  &  5531.48  	    &   &           	  &   &  5530.96  	   &   &          	   &   & 	           &  [FeII](17F) 	  & 5527.33 \\
  &           	    &   &  5539.18  	  &   &           	   &   &          	   &   & 	           &   FeII(55)   	  & 5534.9  \\
  &           	    &   &  5567.44  	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\
  &           	    &   &           	  &   &           	   &   &          	   &   & 5576.33	   & 	     		  &         \\
  &  5632.43  	    &   & 	   	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\
  &  5641.51  	    &   & 	   	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\
  &           	    & w &  5658.76  	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\
  &  5749.97  	    &   & 	   	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\
  &  5938.27  	    &   & 	   	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\
  &  5884.19  	    &   & 	   	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\
b &  5897.60  	    &   &           	  &   &           	   &   &          	   &   & 	           &   NaI(1)   	  & 5889.95 \\
  &           	    &   &           	  &   &           	   &   &          	   &   & 	           &            	  & 5895.92 \\
  &           	    & w &  5903.46  	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\
  &  5996.69  	    &   &           	  &   &           	   &   &          	   &   & 	           &   FeII(46)   	  & 5991.4  \\
  &           	    &   &           	  &   &           	   &   &          	   &   & 6082.19	   & 	     		  &         \\
  &  6304.97  	    &   &  6307.49  	  & c &  6305.69  	   &   &          	   &   & 6306.71	   &  [OI](1F)    	  & 6300.23 \\
  &           	    &   &  6325.15  	  & b &  6323.85  	   &   &          	   &   & 6326.38	   & 	     		  &         \\
  &  6369.64  	    &   &           	  & c &  6368.25  	   &   &          	   &   & 	           &  [OI](1F)    	  & 6363.88 \\
  &           	    &   &  6390.32  	  & b &  6388.93  	   &   &          	   &   & 	           &   FeII       	  & 6383.7  \\
  &  6438.25  	    &   & 	   	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\
  &  6463.97  	    & c &  6462.97  	  & c &  6465.12  	   &   & 6462.23  	   &   & 	           &   FeII(74)   	  & 6456.4  \\
  &           	    & c &  6468.53  	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\
  &           	    &   &  6498.78  	  & b &  6496.39  	   &   &          	   &   & 	           &   FeII       	  & 6491.3, \\
  &           	    &   &           	  &   &           	   &   &          	   &   & 	           &              	  & 6493.0  \\
  &  6522.00  	    &   &  6523.51  	  & c &  6522.13  	   &   &          	   &   & 	           &   FeII(40)   	  & 6516.0  \\
c &  6547.22  	    &   & 	   	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\
  &           	    &   &           	  &   &           	   &   & 6555.07  	   &   & 	           &  [NII](1F)   	  & 6548.1  \\
  &           	    &   &           	  &   &           	   & A & 6561.62  	   &   & 	           &   HI(1)      	  & 6562.82 \\
  &  6568.42  	    &   &  6570.44  	  & c &  6568.68  	   & P & 6571.72  	   &   & 6569.48	   &   HI(1)      	  & 6562.82 \\
c &  6588.10  	    &   &           	  & c &  6589.23  	   &   &          	   &   & 	           &  [NII](1F)   	  & 6583.6  \\
  &  6672.85  	    &   &           	  & c &  6672.48  	   &   &          	   &   & 	           &  [NiII](2F)  	  & 6666.78 \\
  &           	    &   &           	  &   &  6683.25  	   &   &          	   &   & 	           &   HeI(46)    	  & 6678.15 \\
  &           	    &   &           	  &   &  6706.46  	   &   & 	   	   &   & 		   & 	     		  &         \\
  &           	    & ? &  6721.39  	  &   &  6722.65  	   &   &          	   & w & 6726.44	   &  [SII](2F)   	  & 6717.0  \\
  &           	    &   &           	  &   &  6736.78  	   &   &          	   & w & 6736.24	   & [FeII](31F) 	  & 6729.85 \\
  &           	    &   &           	  &   &           	   &   &          	   &   & 	           & [SII](2F)   	  & 6730.8  \\
  &           	    &   &           	  &   &           	   &   &          	   & w & 6754.90	   & 	     		  &         \\
  &  6877.93  	    &   & 	   	  &   & 	           &   & 	           &   &                   &                      & 	    \\
  &  6948.05  	    &   &           	  &   &  6947.89  	   &   & 	   	   &   & 		   & 	     		  &         \\
  &           	    &   &           	  & c &  7006.87  	   &   & 	   	   &   & 		   & 	     		  &         \\
  &           	    &   &           	  & c &  7016.46  	   &   & 	   	   &   & 		   & 	     		  &         \\
  &           	    &   &           	  & b &  7063.69  	   &   & 	   	   &   & 		   & 	     		  &         \\
  &           	    &   &           	  &   &  7090.62  	   &   & 	   	   &   & 		   & 	     		  &         \\
  &           	    &   &           	  & b &  7106.77  	   &   & 	   	   &   & 		   & 	     		  &         \\
  &  7161.56  	    &   &           	  &   &  7160.70  	   &   &          	   &   & 	           &  [FeII](14F) 	  & 7155.14 \\
  &  7178.21  	    &   &           	  & d &  7177.11  	   &   &          	   &   & 	           &  [FeII](14F) 	  & 7171.98 \\
  &           	    &   &           	  &   &           	   &   & 7277.55  	   &   & 	           &   	     	          &         \\
  &  7297.78  	    &   &           	  &   &  7298.50  	   &   &          	   &   & 	           & ?[CaII](1F)  	  & 7291.46 \\
  &  7315.43  	    &   &           	  &   &  7313.63  	   &   &          	   &   & 	           &   FeII(73)   	  & 7307.97 \\
  &  7330.07  	    &   &           	  & c &  7328.77  	   &   &          	   &   & 	           & ?[CaII](1F)  	  & 7323.88 \\
c &  7384.06  	    &   &           	  & c &  7383.77  	   &   &          	   &   & 	           &  [NiII](2F)  	  & 7377.88 \\
  &  7394.65  	    &   &           	  &   &           	   &   &          	   &   & 	           &  [FeII](14F) 	  & 7388.16 \\
  &  7417.87  	    &   &           	  &   &  7417.07  	   &   &          	   &   & 	           &  [NiII](2F)  	  & 7411.57 \\
  &  7458.22  	    &   &           	  & ? &  7458.93  	   &   &          	   &   & 	           &  [FeII](14F) 	  & 7452.50 \\
  &  7468.32  	    &   &           	  &   &           	   &   &          	   &   & 	           &   FeII(73)   	  & 7462.38 \\
  &           	    &   &           	  & c &  7475.08  	   &   &          	   &   & 	           &   NI(3)      	  & 7468.29 \\	
  &           	    & c &  7503.63  	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\	
  &  7519.78  	    & c &  7522.30  	  &   &  7518.98  	   &   &          	   &   & 	           &   FeII(73)   	  & 7515.88 \\	
  &           	    & c &  7667.01  	  & c &  7665.78  	   &   &  	   	   &   & 		   & 	     		  &         \\	
  &  7718.05  	    &   &  7719.48  	  &   &  7717.26  	   &   &          	   &   & 	           &   FeII(73)   	  & 7711.71 \\	
A &  7780.00  	    &   &  7782.54  	  & ? &  7784.95  	   &   & 7784.80  	   &   & 7787.71	   &   OI(1)\tablefootmark{b}      	  & 7773.18\\	
  &           	    &   &           	  &   &  7869.71  	   &   &          	   &   & 	           &   	     	          &         \\	
  &           	    &   &  7874.37  	  &   &           	   &   &          	   &   & 	           &   ?          	  & 7866.49 \\	
  &           	    &   &  7904.64  	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\	
  &  8007.65  	    &   &           	  &   &  8005.93  	   &   &          	   &   & 	           &   [CrII](1F) 	  & 8000.12 \\	
  &  8131.27  	    &   &           	  &   &           	   &   &          	   &   & 	           &   [CrII](1F) 	  & 8125.50 \\	
  &           	    &   &           	  & c &  8228.53  	   &   & 	   	   &   & 		   & 	     		  &         \\	
b &  8238.22  	    &   &           	  & c &  8236.09  	   &   &          	   &   & 	           &  [CrII](1F)  	  & 8229.81 \\	
  &           	    &   &  8295.15  	  &   &  8294.11  	   &   & 8292.24  	   &   & 8296.26	   &   ?          	  & 8287.31 \\	
  &  8314.41  	    &   &           	  &   &           	   &   &          	   &   & 	           &  [CrII](1F)  	  & 8308.68 \\	
  &           	    &   &  8341.56  	  &   &           	   &   &          	   &   & 	           &   HI(11)     	  & 8333.78 \\	
  &           	    &   &  8355.18  	  &   &           	   &   &          	   &   & 	           &   HI(11)     	  & 8345.55 \\	
  &           	    &   &  8367.30  	  &   &           	   &   &          	   &   & 	           &   HI(11)     	  & 8359.01 \\	
  &           	    &   &  8382.43  	  &   &  8382.01  	   &   &          	   &   & 	           &   HI(11)     	  & 8374.48 \\	
  &           	    &   &  8400.09  	  &   &  8394.88  	   &   &          	   &   & 8399.69	   &   HI(11)     	  & 8392.40 \\	
  &           	    &   &  8421.28  	  &   &  8421.12  	   &   &          	   &   & 8420.36	   &   HI(10)     	  & 8413.32 \\	
  &  8453.14  	    & c &  8455.08  	  &   &  8453.03  	   &   & 8453.19  	   &   & 8454.19	   &  OI(4)\tablefootmark{b}	  & 8446.48 \\	
  &           	    &   &           	  &   &           	   &   &          	   &   & 	           &  ?          	  & 8450.88 \\	
  &           	    &   &  8476.26  	  &   &  8475.61  	   &   & 8477.41  	   &   & 8474.37	   &   HI(10)     	  & 8467.26 \\	
  &           	    &   &           	  & c &  8497.46  	   &   &          	   &   & 	           &   ?          	  & 8489.93 \\	
  &  8505.63  	    & c &  8511.07  	  & c &  8505.18  	   &   & 8507.17  	   &   & 8507.66	   &  HI(10)     	  & 8502.49 \\	
  &           	    &   &           	  &   &           	   &   &          	   &   & 	           &  CaII(2)    	  & 8998.02 \\	
  &  8549.51  	    &   &  8552.96  	  &   &  8549.86  	   &   & 8550.56  	   &   & 8552.24	   &  HI(10)     	  & 8545.38 \\	
  &           	    &   &           	  &   &           	   &   &          	   &   & 	           & CaII(2)    	  & 8542.09 \\	
  &  8605.42  	    &   &  8606.94  	  &   &  8605.08  	   &   & 8605.55  	   & c & 8606.24	   &   HI(9)      	  & 8598.39 \\	
  &  8623.69  	    &   &           	  &   &           	   &   &          	   &   & 	           &  [FeII](13F) 	  & 8616.96 \\	
  &           	    &   &  8639.23  	  &   &           	   &   &          	   &   & 	           &   NI(8)      	  & 8629.24 \\	
  &  8669.58  	    &   &  8673.03  	  &   &  8670.44  	   &   & 8671.73  	   &   & 8670.82	   &  HI(9)      	  & 8665.02 \\	
  &           	    &   &           	  &   &           	   &   &          	   &   & 	           & CaII(2)    	  & 8662.14 \\	
  &           	    &   &  8690.69  	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\	
  &  8757.88  	    &   &  8759.39  	  & c &  8755.93  	   & c & 8758.02  	   &   & 	           &   HI(9)      	  & 8750.48 \\	
  &           	    &   &           	  &   &           	   & c & 8764.57  	   &   & 8761.62	   & 	     		  &         \\	
  &  8790.49  	    &   &           	  & b &  8791.75  	   &   & 	   	   &   & 		   & 	     		  &         \\	
  &  8801.34  	    & c &  8797.24  	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\	
  &  8825.56  	    & c &  8822.97  	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\	
  &  8836.32  	    &   & 	   	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\	
  &  8869.50  	    &   &  8872.41  	  &   &  8870.96  	   &   & 8868.50  	   &   & 8871.11	   &   HI(9)      	  & 8862.79 \\	
  &           	    &   &  8922.36  	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\	
  &           	    &   &  8935.48  	  &   &           	   &   &          	   & c & 8933.77	   &   ?          	  & 8926.52 \\	
  &           	    &   &           	  &   &           	   &   &          	   &   & 8989.76	   & 	     		  &         \\	
c &  9022.25  	    &   &  9023.26  	  &   &  9023.51  	   & ? & 9022.88  	   & c & 9025.08	   &   HI(9)      	  & 9014.91 \\	
  &           	    &   &           	  &   &           	   &   &          	   & b & 9103.28	   & 	     		  &         \\	
  &           	    & b &  9186.24  	  &   & 	   	   &   & 	   	   &   & 		   & 	     		  &         \\	
  &           	    &   &  9213.97  	  & c &  9213.21  	   &   & 	   	   &   & 		   & 	     		  &         \\	
  &           	    & c &  9226.09  	  &   &           	   &   & 	   	   &   & 		   & 	     		  &         \\	
  &  9237.19  	    & c &  9237.19  	  &   &  9236.93  	   &   &          	   &   & 9238.50	   &   HI(8)      	  & 9229.02 \\	
  &           	    & b &  9280.07  	  &   & 	   	   &   & 		   &   & 		   &			  &	    \\
  &           	    & b &  9400.16  	  &   &           	   &   &  		   &   & 		   &			  &	    \\
\hline                  
\end{longtable}

==> (inline-1) <==
\begin{tabular}{lcccccclll}          % centered columns (4 columns)
\hline\hline                        % inserts double horizontal lines
Object & Right Ascension & Declination & $L_{\mathrm{BB}}$ & $L_{\mathrm{SED}}$ & $T_\mathrm{eff,\ SED}$ & $E(B-V)_{\mathrm{SED}}$ & Spectral Type\tablefootmark{a} & Variability\tablefootmark{b} & Remarks\tablefootmark{c} \\
& (h:m:s) & (d:m:s) & ($L_{\odot}$) & ($L_{\odot}$) & (K) & & & &  \\
\hline
J045140.74-674456.9 & 04:51:40.75 & -67:44:57.0&   4000 & $   6100 \pm     330 $ & $   7750 \pm     250$ & $ 0.86 \pm  0.07$ &                                                       F0II: &       Ceph. (54.1438), Fr$_{\mathrm{0}}$ &                          \\
J045330.05-691749.5 & 04:53:30.06 & -69:17:49.5&   30000 & & & &                                      similar to Of/Of?p$^a$ &                                          &                         G\\
J050138.22-685831.6 & 05:01:38.23 & -68:58:31.6&  11000 & $  21800 \pm     500 $ & $   4500 \pm     250$ & $ 1.30 \pm  0.02$ &                                                          G7 &                  SV, Fr$_{\mathrm{-99}}$ &                          \\
J050629.89-682409.0 & 05:06:29.89 & -68:24:09.0&    1300 & & & &                                                           ? &                                          &                          \\
J050632.10-714229.8 & 05:06:32.11 & -71:42:29.9&   6000 & $  25900 \pm     400 $ & $  10500 \pm     500$ & $ 0.42 \pm  0.01$ &                                            A3Iab / F0Ibp(e) &                             Ceph. (49.1) &                          \\
J051110.64-661253.7 & 05:11:10.64 & -66:12:53.8&   8000 & $  15500 \pm     300 $ & $   7000 \pm     250$ & $ 1.27 \pm  0.01$ &                                                     F3II(e) &                 SRV, Fr$_{\mathrm{-99}}$ &                          \\
J051213.79-693537.1 & 05:12:13.79 & -69:35:37.1&   6000 & $   5660 \pm     130 $ & $   5250 \pm     250$ & $ 0.54 \pm  0.03$ &                                                         K2: &                   SRV, Fr$_{\mathrm{1}}$ &                          \\
J051525.45-661905.0 & 05:15:25.45 & -66:19:05.0&   3000 & $  17400 \pm     500 $ & $  10500 \pm     500$ & $ 0.79 \pm  0.02$ &                                                          Ae &                                   SV, em &                          \\
J051624.89-690000.8 & 05:16:24.90 & -69:00:00.9&   4000 & $  12200 \pm     270 $ & $   9000 \pm     250$ & $ 0.31 \pm  0.01$ &                                                         A5I &                                          &                          \\
J051848.84-700247.0 & 05:18:48.85 & -70:02:47.0&   6000 & $  15000 \pm     900 $ & $   7000 \pm     250$ & $ 0.86 \pm  0.02$ &                                                  F4Ib-II(e) &                   SRV, Fr$_{\mathrm{1}}$ &                          \\
J052031.12-680057.2 & 05:20:31.12 & -68:00:57.3&   14000 & & & &                                                           ? &                                          &                          \\
J052043.86-692341.0 & 05:20:43.87 & -69:23:41.0&   6000 & $  11100 \pm    1500 $ & $   6500 \pm     250$ & $ 0.49 \pm  0.04$ &                                                     F5Ib(e) &                   SRV, Fr$_{\mathrm{1}}$ &                          \\
J052340.49-680528.2 & 05:23:40.49 & -68:05:28.3&   3000 & $   9100 \pm     270 $ & $  16000 \pm    1000$ & $ 0.15 \pm  0.01$ &                                                       B3Iep &                                          &                          \\
J052414.62-684110.0 & 05:24:14.62 & -68:41:10.1&   4000 & $  25000 \pm    3000 $ & $  22000 \pm    1400$ & $ 0.45 \pm  0.02$ &                                                         B0e &                                       AB &                          \\
J052429.44-693723.7 & 05:24:29.45 & -69:37:23.7&   6000 & $  21000 \pm    2900 $ & $  10000 \pm     500$ & $ 0.16 \pm  0.03$ &                                                      A2I-II &                                          &                          \\
J052520.76-705007.5 & 05:25:20.76 & -70:50:07.6&   4000 & $  18300 \pm     310 $ & $   9250 \pm     250$ & $ 0.82 \pm  0.01$ &                                                        A1Ia &                    AB, Fr$_{\mathrm{0}}$ &                          \\
J053011.67-710559.7 & 05:30:11.67 & -71:05:59.8&   9000 & $  30000 \pm    3000 $ & $  20000 \pm    1000$ & $ 0.05 \pm  0.01$ &                                                   B0.5V$^a$ &                                          &                          \\
J053250.69-713925.8 & 05:32:50.70 & -71:39:25.8&   5000 & $  13400 \pm     700 $ & $   7000 \pm     250$ & $ 0.76 \pm  0.02$ &                                                        F6Ia &                   SRV, Fr$_{\mathrm{1}}$ &                          \\
J054320.63-674944.8 & 05:43:20.64 & -67:49:44.9&   6000 & $  22600 \pm    1600 $ & $  20000 \pm    1000$ & $ 0.09 \pm  0.01$ &                                                   B0.5V$^a$ &                                          &                          \\
\hline
\end{tabular}
\begin{tabular}{lcccccclll}
\hline\hline
Object & Right Ascension & Declination & $L_{\mathrm{BB}}$ & $L_{\mathrm{SED}}$ & $T_\mathrm{eff,\ SED}$ & $E(B-V)_{\mathrm{SED}}$ & Spectral Type\tablefootmark{a} & Variability\tablefootmark{b} & Remarks\tablefootmark{c} \\
& (h:m:s) & (d:m:s) & ($L_{\odot}$) & ($L_{\odot}$) & (K) & & & &  \\
\hline
J044555.34-705041.7 & 04:45:55.34 & -70:50:41.8&    4000 & & & &                                                       ? (e) &                                          &                          \\
J045444.13-701916.1 & 04:54:44.14 & -70:19:16.1&  20000 & $  22000 \pm    2800 $ & $   4000 \pm     250$ & $ 0.22 \pm  0.13$ &                                                    M0 (III) &                                          &                          \\
J045515.73-701742.1 & 04:55:15.74 & -70:17:42.2&   4000 & $  22600 \pm     600 $ & $   9000 \pm     250$ & $ 0.77 \pm  0.01$ &                                                        A3II &                                          &                          \\
J045543.20-675110.1 & 04:55:43.20 & -67:51:10.1&   3000 & $   3080 \pm     150 $ & $   4750 \pm     250$ & $ 0.00 \pm  0.03$ &                                                 G2-8(R)Ibe: &                     Ceph. (112.828), RVT &                         A\\
J045615.77-682042.3 & 04:56:15.77 & -68:20:42.3&   1900 & $   2600 \pm     220 $ & $   4250 \pm     250$ & $ 0.25 \pm  0.08$ &                                                          K7 &           SRV, Seq. D, Fr$_{\mathrm{D}}$ &                          \\
J045655.23-682732.9 & 04:56:55.23 & -68:27:33.0&   4000 & $   6780 \pm     110 $ & $   5000 \pm     250$ & $ 0.55 \pm  0.01$ &                                                       G1Ibp &                                          &                          \\
J050338.93-690158.6 & 05:03:38.93 & -69:01:58.7&   4000 & $  15400 \pm     500 $ & $  10500 \pm     500$ & $ 0.47 \pm  0.01$ &                                                         A0e &                                       AB &                          \\
J050431.84-691741.4 & 05:04:31.84 & -69:17:41.4&   1800 & $   7900 \pm     280 $ & $  10500 \pm     500$ & $ 0.36 \pm  0.01$ &                                                        A(e) &                                       AB &                          \\
J050529.01-644609.1 & 05:05:29.02 & -64:46:09.2&   1800 & $   3800 \pm     330 $ & $   5250 \pm     250$ & $ 0.67 \pm  0.13$ &                                                      K1p(e) &                                          &                          \\
J050718.33-690742.9 & 05:07:18.34 & -69:07:42.9&  12000 & $  17200 \pm     400 $ & $   8250 \pm     250$ & $ 0.19 \pm  0.01$ &                                                  A7II / A9I &                                          &                         C\\
J050733.83-692119.9 & 05:07:33.84 & -69:21:19.9&   2000 & $   2850 \pm      50 $ & $   4000 \pm     250$ & $ 0.30 \pm  0.01$ &                                                           C &           SRV, Seq. D, Fr$_{\mathrm{D}}$ &                          \\
J050830.51-692237.4 & 05:08:30.52 & -69:22:37.4&   8000 & $  15000 \pm    2400 $ & $  10500 \pm     500$ & $ 0.22 \pm  0.04$ &                                     A0-1IV (field star) / C &                                      SRV &                          \\
J051036.77-662543.4 & 05:10:36.77 & -66:25:43.5&   1500 & $   1890 \pm      37 $ & $   4250 \pm     250$ & $ 0.18 \pm  0.01$ &                                                        K1II &                                       NV &                          \\
J051123.63-700157.4 & 05:11:23.64 & -70:01:57.4&   5000 & $   9000 \pm    2300 $ & $  13000 \pm    1300$ & $ 0.26 \pm  0.05$ &                                                           ? &                                   SV, em &                         F\\
J051450.04-692735.3 & 05:14:50.05 & -69:27:35.3&   1700 & $   1760 \pm      70 $ & $   5000 \pm     250$ & $ 0.04 \pm  0.01$ &                                                     F3 + K3 &        Ceph. (54.785), Fr$_{\mathrm{9}}$ &                          \\
J051453.10-691723.5 & 05:14:53.10 & -69:17:23.5&   2000 & $   2240 \pm      40 $ & $   4250 \pm     250$ & $ 0.14 \pm  0.01$ &                                                        K2II &                                       NV &                          \\
J051917.29-693147.3 & 05:19:17.29 & -69:31:47.3&   3000 & $   3270 \pm      50 $ & $   4250 \pm     250$ & $ 0.06 \pm  0.01$ &                                                        K2II &                                          &                          \\
J052552.26-660754.4 & 05:25:52.26 & -66:07:54.4&   4000 & $   4130 \pm      60 $ & $   4250 \pm     250$ & $ 0.06 \pm  0.01$ &                                                        K3II &                                       NV &                          \\
J052722.11-694710.1 & 05:27:22.12 & -69:47:10.2&  20000 & $  30000 \pm    4000 $ & $   4500 \pm     250$ & $ 0.85 \pm  0.10$ &                                                          K6 &                  SV, Fr$_{\mathrm{-99}}$ &                          \\
J052738.69-705219.0 & 05:27:38.69 & -70:52:19.1&   2000 & $   3600 \pm     200 $ & $   6250 \pm     250$ & $ 0.62 \pm  0.11$ &                                                  F5I-IIp(e) &                                          &                         G\\
J052836.59-685829.9 & 05:28:36.59 & -68:58:30.0&   4000 & $   5700 \pm     700 $ & $   4750 \pm     250$ & $ 0.52 \pm  0.08$ &                                                           K &                                      SRV &                          \\
J053009.86-694655.6 & 05:30:09.86 & -69:46:55.7&   1500 & $   2000 \pm     220 $ & $   4250 \pm     250$ & $ 0.16 \pm  0.10$ &                                                      G-K(e) &                              SRV, Seq. D &                          \\
J053034.62-680615.3 & 05:30:34.63 & -68:06:15.4&    1200 & & & &                                                           ? &                                          &                         G\\
J053115.55-651923.4 & 05:31:15.55 & -65:19:23.4&   5000 & $   3800 \pm     350 $ & $   4000 \pm     250$ & $ 0.11 \pm  0.06$ &                                                         K7: &                    NV, Fr$_{\mathrm{9}}$ &                          \\
J053150.98-691146.4 & 05:31:50.99 & -69:11:46.4&   8000 & $   4800 \pm     400 $ & $   6000 \pm     250$ & $ 0.06 \pm  0.03$ &                                                   F4-G1Ibpe &                      Ceph. (93.180), RVT &                        AG\\
J053416.45-695740.4 & 05:34:16.45 & -69:57:40.4&   5000 & $   4500 \pm     210 $ & $   3750 \pm     250$ & $ 0.24 \pm  0.04$ &                                                          M4 &           SRV, Seq. D, Fr$_{\mathrm{D}}$ &                          \\
J053444.17-673750.1 & 05:34:44.17 & -67:37:50.2&   3000 & $   1620 \pm      20 $ & $   6000 \pm     250$ & $ 0.00 \pm  0.00$ &                                                           G &                                          &                          \\
J053455.93-694428.7 & 05:34:55.94 & -69:44:28.7&   3000 & $   2600 \pm     280 $ & $   4250 \pm     250$ & $ 0.24 \pm  0.09$ &                                                        K3pe &         SRV, Seq. D, Fr$_{\mathrm{-99}}$ &                          \\
J053505.62-691923.2 & 05:35:05.62 & -69:19:23.3&   3000 & $   2680 \pm      50 $ & $   4500 \pm     250$ & $ 0.06 \pm  0.01$ &                                                        K3II &                                          &                          \\
J053642.47-700747.0 & 05:36:42.47 & -70:07:47.1&   8000 & $   6380 \pm     100 $ & $   4000 \pm     250$ & $ 0.08 \pm  0.01$ &                                                     M0(III) &                                          &                          \\
J054310.86-672728.0 & 05:43:10.87 & -67:27:28.0&  11000 & $   9600 \pm    1000 $ & $   4000 \pm     250$ & $ 0.24 \pm  0.10$ &                                                          M0 &                                          &                          \\
J055122.52-695351.4 & 05:51:22.53 & -69:53:51.5&   4000 & $   2820 \pm      60 $ & $   5750 \pm     250$ & $ 0.03 \pm  0.01$ &                                                    F6-8Ibpe &                      Ceph. (68.874), RVT &                        AG\\
\hline
\end{tabular}
\begin{longtable}{lcclccccll}
\caption{\label{list_delobj} List of objects for which a low-resolution, optical spectrum or a spectral type was obtained but that are no longer part of the final sample. We list their names, positions, spectral type and the reason why they are no longer in our sample for all objects. These reasons are: A: Not in the current version of the SAGE catalogue, B: Does not obey the colour criterion, C: Does not survive the black-body luminosity-cut (Sect.~\ref{ssec:lumcut}), D: Is listed as a cool carbon star by \citet{kontizas01} or an AGB star with spectral type by \citet{trams99}, E: Is not a post-AGB star according to the spectral type, F: Does not survive the SED luminosity-cut (Sect.~\ref{subsection:SEDs}). The subsample they belong to, the black-body-based luminosity and the SED-based luminosity, effective temperature and reddening are also listed if the available photometry and/or the spectral type allows to deduce them. A more extended version of this table that also lists the magnitudes of these objects in the different filters and some variability information can be found at the CDS. This catalogue contains the same information as the final catalogue of post-AGB stars (see Sect.~\ref{ssec:finlum}), but with an extra final column listing the reason why these objects are no longer in our sample.}\\
\hline\hline
Object & Right Ascension & Declination & Subsample & $L_{\mathrm{BB}}$ & $L_{\mathrm{SED}}$ & $T_\mathrm{eff,\ SED}$ & $E(B-V)_{\mathrm{SED}}$ & Spectral Type\tablefootmark{a} & Reason \\
& (h:m:s) & (d:m:s) & & ($L_{\odot}$) & ($L_{\odot}$) & (K) & & & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Object & Right Ascension & Declination & Subsample & $L_{\mathrm{BB}}$ & $L_{\mathrm{SED}}$ & $T_\mathrm{eff,\ SED}$ & $E(B-V)_{\mathrm{SED}}$ & Spectral Type\tablefootmark{a} & Reason \\
& (h:m:s) & (d:m:s) & & ($L_{\odot}$) & ($L_{\odot}$) & (K) & & & \\
\hline
\endhead
\hline
\endfoot
J044904.66-690455.0 & 04:49:04.67 & -69:04:55.0 & disc or shell &    3000 & $ 240000 \pm   40000$ & $  47500 \pm    6000 $ & $ 0.51 \pm  0.02$ &                                                          O-B &                                           F \\
J044922.46-692434.5 & 04:49:22.46 & -69:24:34.5 & disc or shell &   90000 & $ 118000 \pm    2300$ & $   3500 \pm     250 $ & $ 0.38 \pm  0.01$ &                                                            M &                                           C \\
J044943.46-691955.3 & 04:49:43.47 & -69:19:55.4 &         shell &    1500 & $ 186000 \pm    6000$ & $  47500 \pm    2500 $ & $ 0.66 \pm  0.01$ &                                                          O-B &                                           F \\
J044957.99-702102.6 & 04:49:57.99 & -70:21:02.6& & & & & &                                                     B5II-III                                           & A \\
J045433.85-692036.2 & 04:54:33.85 & -69:20:36.3 & disc or shell &   10000 & $ 124000 \pm   17000$ & $  17000 \pm    1000 $ & $ 1.03 \pm  0.02$ &                                                         B[e] &                                           F \\
J045503.04-692912.7 & 04:55:03.05 & -69:29:12.8 & disc or shell &  170000 & $ 230000 \pm    4000$ & $   3500 \pm     250 $ & $ 0.78 \pm  0.01$ &                                                           M2 &                                           C \\
J045521.62-694716.8 & 04:55:21.62 & -69:47:16.8 & disc or shell &  100000 & $ 121000 \pm    2600$ & $   3500 \pm     250 $ & $ 0.49 \pm  0.01$ &                                                            M &                                           C \\
J045617.53-661818.9 & 04:56:17.54 & -66:18:19.0 &         shell &   19000 & $ 170000 \pm   40000$ & $  18000 \pm    1700 $ & $ 0.27 \pm  0.03$ &                                                  B2.5Iab$^a$ &                                          F \\
J045658.29-663133.2 & 04:56:58.30 & -66:31:33.2 &         shell &   15000 & $ 157000 \pm   16000$ & $  31000 \pm    1700 $ & $ 0.23 \pm  0.02$ &                                                O9-9.5III$^a$ &                                          F \\
J045724.33-663416.2 & 04:57:24.00 & -66:34:15.0& & & & & &                                                        B2:Ie                                           & A \\
J045729.38-661837.3 & 04:57:29.38 & -66:18:37.4 & disc or shell &    4000 & $ 173000 \pm    6000$ & $  31000 \pm    1000 $ & $ 0.73 \pm  0.01$ &                                                          B:e &                                  F \\
J045731.51-700859.4 & 04:57:31.52 & -70:08:59.4 & disc or shell &   90000 & $  93000 \pm    1100$ & $   3500 \pm     250 $ & $ 0.00 \pm  0.00$ &                                                            M &                                    C \\
J045850.87-672640.5 & 04:58:50.88 & -67:26:40.5 &         shell &   20000 & $ 140000 \pm    5000$ & $  29000 \pm    1000 $ & $ 0.12 \pm  0.01$ &                                                    B0III$^a$ &                                    F \\
J045907.37-654313.3 & 04:59:07.38 & -65:43:13.4 &         shell &   30000 & $  60000 \pm   25000$ & $  17000 \pm    2400 $ & $ 0.00 \pm  0.03$ &                                                O9ep / B1-2ep &                                           F \\
J050303.97-663345.9 & 05:03:03.98 & -66:33:45.9 & disc or shell &    2000 & & & &                                                       Galaxy                                          & E \\
J050351.50-685724.2 & 05:03:51.00 & -68:57:24.0& & & & & &                                                         B2Ie                                          & A \\
J050428.89-682615.9 & 05:04:28.90 & -68:26:15.9 &         shell &   20000 & $  79000 \pm   11000$ & $  20000 \pm    1000 $ & $ 0.00 \pm  0.01$ &                                                    B1III$^a$ &                                           F \\
J050451.70-663807.5 & 05:04:51.71 & -66:38:07.6 &         shell &    8000 & $ 428000 \pm   17000$ & $  26000 \pm    1000 $ & $ 1.05 \pm  0.02$ &                                                          B0e &                                        F \\
J050457.64-670511.9 & 05:04:57.64 & -67:05:12.0 & disc or shell &    6000 & $   6000 \pm       0$ & $      0 \pm       0 $ & $ 0.00 \pm  0.00$ &                                                          C-J &                                         D \\
J050524.35-673435.4 & 05:05:24.35 & -67:34:35.5 &         shell &    5000 & & & &                                                       Galaxy                                          & E \\
J050533.50-703346.8 & 05:05:33.51 & -70:33:46.9 & disc or shell &   90000 & $  58000 \pm    2000$ & $   4000 \pm     250 $ & $ 0.06 \pm  0.01$ &                                                  M - M4I$^a$ &                                           C \\
J050535.21-685928.9 & 05:05:35.22 & -68:59:29.0 &         shell &   20000 & $ 208000 \pm   11000$ & $  25000 \pm    1000 $ & $ 0.25 \pm  0.01$ &                                                         B1.5 &                                           F \\
J050828.07-684825.2 & 05:08:28.07 & -68:48:25.2 &         shell &    9000 & $  84000 \pm    9000$ & $  32000 \pm    1200 $ & $ 0.11 \pm  0.01$ &                                              O8.5V + O9V$^a$ &                                           F \\
J050945.15-684610.0 & 05:09:45.15 & -68:46:10.0 &         shell &   50000 & $ 130000 \pm   35000$ & $  12500 \pm     900 $ & $ 0.18 \pm  0.07$ &                                     B4Ia / B4Iae - B3Iab$^a$ &                                           C \\
J051037.47-662514.9 & 05:10:37.47 & -66:25:14.9 &         shell &     800 & $    960 \pm      21$ & $   5750 \pm     250 $ & $ 0.12 \pm  0.01$ &                                                  G2V (Field) &                                           C \\
J051147.92-692342.3 & 05:11:47.92 & -69:23:42.3 & disc or shell &    1700 & & & &                                                     O-B - PN                                          & E \\
J051209.02-710649.7 & 05:12:09.02 & -71:06:49.7 & disc or shell &   10000 & $  67400 \pm    1700$ & $  13000 \pm    1000 $ & $ 0.50 \pm  0.01$ &                                                      B8I-IIe &                                          F \\
J051213.13-680455.5 & 05:12:13.14 & -68:04:55.5 &          disc &  210000 & $ 256000 \pm    5000$ & $   4000 \pm     250 $ & $ 0.26 \pm  0.01$ &                                                         M0.5 &                                           C \\
J051236.70-663822.2 & 05:12:36.71 & -66:38:22.3 & disc or shell &    6000 & $ 431000 \pm   14000$ & $  40000 \pm    2500 $ & $ 0.73 \pm  0.01$ &                                                   O8II:e (e) &                                           F \\
J051246.83-641411.2 & 05:12:46.84 & -64:14:11.2& & & & & &                                                   K4 (Field)                                           & B \\
J051327.70-693111.5 & 05:13:27.71 & -69:31:11.6 &         shell &   15000 & $  75000 \pm   14000$ & $  19000 \pm    1000 $ & $ 0.15 \pm  0.01$ &                                                    B1III$^a$ &                                           F \\
J051424.45-720705.5 & 05:14:24.46 & -72:07:05.5 & disc or shell &    1200 & & & &                                                       Galaxy                                           & E \\
J051648.08-692222.0 & 05:16:48.08 & -69:22:22.0 &         shell &    1800 & $ 200000 \pm   23000$ & $  50000 \pm    4000 $ & $ 0.61 \pm  0.02$ &                                                          O-B &                                           F \\
J051654.04-672005.1 & 05:16:54.05 & -67:20:05.1 & disc or shell &    8000 & & & &                                                     O-B - PN                                           & E \\
J051814.34-691501.3 & 05:18:14.35 & -69:15:01.3 &         shell &  170000 & $3000000 \pm   50000$ & $  10500 \pm     500 $ & $ 1.09 \pm  0.01$ &                                      A0e - LBV Sk -69 94$^a$ &                                           C \\
J051830.30-693754.7 & 05:18:30.30 & -69:37:54.8 &         shell &   30000 & $ 162000 \pm   12000$ & $  19000 \pm    1000 $ & $ 0.14 \pm  0.01$ &                                     B3II: (e) / B4II-III (e) &                                           F \\
J051852.75-683848.9 & 05:18:52.76 & -68:38:48.9 &         shell &    1200 & & & &                                                       Galaxy                                           & E \\
J052023.60-693326.8 & 05:20:23.60 & -69:33:26.8 & disc or shell &  110000 & $ 653000 \pm   13000$ & $   3250 \pm     250 $ & $ 0.00 \pm  0.00$ &                                             M3Iab: - M3I$^a$ &                                           C \\
J052026.68-695125.4 & 05:20:26.69 & -69:51:25.5 &         shell &    5000 & & & &                                                       Galaxy                                           & E \\
J052127.96-693016.1 & 05:21:27.96 & -69:30:16.2 & disc or shell &   80000 & $  82500 \pm    1500$ & $   3500 \pm     250 $ & $ 0.17 \pm  0.01$ &                                                  M - M3I$^a$ &                                           C \\
J052131.77-682058.8 & 05:21:31.77 & -68:20:58.8 &         shell &    4000 & $ 213000 \pm    6000$ & $  47500 \pm    2500 $ & $ 0.42 \pm  0.01$ &                                                      O-B (e) &                                           F \\
J052146.94-711943.9 & 05:21:46.95 & -71:19:44.0 &          disc &  130000 & $ 300000 \pm   32000$ & $   5250 \pm     250 $ & $ 0.62 \pm  0.07$ &                                                          K2p &                                           C \\
J052229.16-710814.9 & 05:22:29.16 & -71:08:14.9 &         shell &    4000 & & & &                                                       Galaxy                                           & E \\
J052327.13-670928.1 & 05:23:27.00 & -67:09:28.0& & & & & &                                                  B1II / B3II                                           & A \\
J052627.37-691055.8 & 05:26:27.38 & -69:10:55.8 & disc or shell &   90000 & $ 123000 \pm    2100$ & $   3500 \pm     250 $ & $ 0.32 \pm  0.01$ &                                                 M4 - M3I$^a$ &                                           C \\
J052630.65-674036.6 & 05:26:30.65 & -67:40:36.6 &         shell &   10000 & $ 131000 \pm    7000$ & $  16000 \pm    1000 $ & $ 1.09 \pm  0.03$ &                                                          B1e &                                        F \\
J052631.16-684602.4 & 05:26:31.16 & -68:46:02.4 &         shell &   15000 & $  96000 \pm   13000$ & $  28000 \pm    2100 $ & $ 0.07 \pm  0.01$ &                                                      O7V$^a$ &                                           F \\
J052708.47-703007.1 & 05:27:08.47 & -70:30:07.1 &         shell &   14000 & $  54000 \pm    8000$ & $  17000 \pm    1100 $ & $ 0.09 \pm  0.03$ &                                                     B5II$^a$ &                                           F \\
J052800.02-690742.4 & 05:28:00.02 & -69:07:42.5 &          disc &   40000 & $  42900 \pm     900$ & $   4000 \pm     250 $ & $ 0.11 \pm  0.01$ &                                              M1- - M2-3I$^a$ &                                           C \\
J052903.46-690646.2 & 05:29:03.46 & -69:06:46.2 & disc or shell &   90000 & $ 101900 \pm    1500$ & $   3500 \pm     250 $ & $ 0.26 \pm  0.01$ &                                            M4-5 - M3-4.5$^a$ &                                           C \\
J053017.49-685926.6 & 05:30:17.49 & -68:59:26.7 &         shell &   11000 & $  94000 \pm    1300$ & $  27000 \pm    1000 $ & $ 0.19 \pm  0.01$ &                                                            O &                                           F \\
J053036.40-671742.4 & 05:30:36.41 & -67:17:42.5 &         shell &   14000 & $  98700 \pm    1600$ & $  30000 \pm    1000 $ & $ 0.00 \pm  0.00$ &                                        B2II Binary (SB1)$^a$ &                                           F \\
J053147.40-660340.6 & 05:31:47.40 & -66:03:40.7 & disc or shell &   70000 & $  57900 \pm    1000$ & $   3500 \pm     250 $ & $ 0.58 \pm  0.01$ &                                                         M4-5 &                                           C \\
J053149.89-705753.4 & 05:31:49.90 & -70:57:53.4 &         shell &   13000 & $  77600 \pm    1800$ & $  20000 \pm    1000 $ & $ 0.17 \pm  0.01$ &                                                    B0.5V$^a$ &                                           F \\
J053218.03-662847.8 & 05:32:18.03 & -66:28:47.8 &         shell &   15000 & $  58000 \pm    8000$ & $  20000 \pm    1000 $ & $ 0.05 \pm  0.01$ &                                                      B0V$^a$ &                                           F \\
J053232.18-665815.0 & 05:32:32.18 & -66:58:15.1 & disc or shell &   70000 & $  80300 \pm    1200$ & $   3750 \pm     250 $ & $ 0.18 \pm  0.01$ &                                              M2Ib-III / M3-4 &                                           C \\
J053308.27-722644.9 & 05:33:08.27 & -72:26:45.0 & disc or shell &    1100 & & & &                                                       Galaxy                                           & E \\
J053348.94-701323.5 & 05:33:48.94 & -70:13:23.6 & disc or shell &    7000 & & & &                                                           WC & E \\
J053351.86-672849.5 & 05:33:51.86 & -67:28:49.6 &         shell &   18000 & $ 210000 \pm   50000$ & $  37500 \pm    5000 $ & $ 0.16 \pm  0.04$ &                                                      O9V$^a$ &                                           F \\
J053427.82-660855.6 & 05:34:27.83 & -66:08:55.7 &          disc &     900 & $    810 \pm      22$ & $   4500 \pm     250 $ & $ 0.04 \pm  0.02$ &                                                            G &                                           C \\
J053452.85-671620.2 & 05:34:52.86 & -67:16:20.3 &         shell &   18000 & $ 189000 \pm    7000$ & $  37500 \pm    2500 $ & $ 0.12 \pm  0.01$ &                                                      O8V$^a$ &                                           F \\
J053513.47-694947.3 & 05:35:13.47 & -69:49:47.3& & & & & &                                                    Late O(e)                                           & A \\
J053514.08-674355.8 & 05:35:14.09 & -67:43:55.9 & disc or shell &   90000 & $  88700 \pm    1200$ & $   3750 \pm     250 $ & $ 0.22 \pm  0.01$ &                                                         M3-4 &                                           C \\
J053539.76-673705.0 & 05:35:39.77 & -67:37:05.1 &         shell &    8000 & $ 117000 \pm   10000$ & $  32000 \pm    1900 $ & $ 0.28 \pm  0.01$ &                                                      O-B (e) &                                           F \\
J053551.73-690052.7 & 05:35:51.74 & -69:00:52.8 &         shell &    9000 & $ 310000 \pm   36000$ & $  28000 \pm    1500 $ & $ 0.45 \pm  0.01$ &                                                    O9.5I$^a$ &                                           F \\
J053556.06-714135.4 & 05:35:56.07 & -71:41:35.4 &         shell &    1200 & & & &                                                       Galaxy                                           & E \\
J053557.86-671333.5 & 05:35:57.87 & -67:13:33.6 & disc or shell &    2000 & & & &                                                       Galaxy                                           & E \\
J053626.76-692351.2 & 05:36:26.77 & -69:23:51.2 & disc or shell &  190000 & $ 306000 \pm    4000$ & $   5000 \pm     250 $ & $ 0.34 \pm  0.00$ &                                               K4-5 - K0I$^a$ &                                          C \\
J053639.51-662722.8 & 05:36:39.52 & -66:27:22.9 &         shell &   10000 & $  79000 \pm    8000$ & $  20000 \pm    1000 $ & $ 0.69 \pm  0.13$ &                                    B1-2IIIe - Be (FeII?)$^a$ &                                           F \\
J053717.92-691952.2 & 05:37:17.93 & -69:19:52.2 &         shell &   17000 & $  60000 \pm   21000$ & $  19000 \pm    1800 $ & $ 0.08 \pm  0.03$ &                                                        B2III &                                           F \\
J053718.64-685918.0 & 05:37:18.65 & -68:59:18.1 &         shell &   20000 & $ 398000 \pm    5000$ & $  40000 \pm    2500 $ & $ 0.26 \pm  0.00$ &                                                    O9.5V$^a$ &                                           F \\
J053751.00-690933.8 & 05:37:51.00 & -69:09:33.9 &         shell &   30000 & $ 327000 \pm    5000$ & $  26000 \pm    1000 $ & $ 0.26 \pm  0.00$ &                                                    B0.5I$^a$ &                                           F \\
J054025.34-691530.2 & 05:40:25.34 & -69:15:30.2 &          disc &   60000 & $  56600 \pm     320$ & $   4000 \pm     250 $ & $ 0.00 \pm  0.00$ &                                             M1- - K7-M0I$^a$ &                                           C \\
J054034.00-692509.8 & 05:40:34.01 & -69:25:09.9 & disc or shell &   12000 & $ 230000 \pm   21000$ & $  26000 \pm    1000 $ & $ 1.09 \pm  0.02$ &                                                         B[e] &                                           F \\
J054055.84-691614.5 & 05:40:55.85 & -69:16:14.6 &         shell &    8000 & $  70000 \pm   26000$ & $  23000 \pm    2500 $ & $ 0.27 \pm  0.03$ &                                                          O-B &                                           F \\
J054059.22-691836.2 & 05:40:59.22 & -69:18:36.2 & disc or shell &  110000 & $ 147000 \pm    3000$ & $   3500 \pm     250 $ & $ 0.30 \pm  0.01$ &                                               M4 - M2-3I$^a$ &                                           C \\
J054059.87-693840.1 & 05:40:59.87 & -69:38:40.1 &         shell &   30000 & $  82000 \pm    3500$ & $  12500 \pm     500 $ & $ 0.19 \pm  0.06$ &                                                  B3Ia / B3Ia &                                           F \\
J054143.79-693738.3 & 05:41:43.80 & -69:37:38.3 &          disc &    8000 & $ 490000 \pm   80000$ & $  12500 \pm     500 $ & $ 2.90 \pm  0.40$ &                                               B6[e]Ib/II$^a$ &                                           F \\
J054155.20-664421.3 & 05:41:55.20 & -66:44:21.4 & disc or shell &   30000 & $  46000 \pm   11000$ & $   6250 \pm     250 $ & $ 0.01 \pm  0.05$ &                                                        F4Iab &                                           F \\
J054202.60-702245.3 & 05:42:02.00 & -70:22:45.0& & & & & &                                                A1Ib / B8III:                                           & A \\
J054308.40-675053.3 & 05:43:08.40 & -67:50:53.3 &         shell &   11000 & $  69700 \pm    1400$ & $  27000 \pm    1000 $ & $ 0.07 \pm  0.01$ &                                                    O9.5V$^a$ &                                           F \\
J054401.55-692804.5 & 05:44:01.56 & -69:28:04.5 & disc or shell &    3000 & $  43000 \pm    2100$ & $  26000 \pm    1000 $ & $ 0.47 \pm  0.01$ &                                                            B &                                           F \\
J054412.04-682727.9 & 05:44:12.05 & -68:27:27.9 & disc or shell &    2000 & $ 141000 \pm    5000$ & $  27000 \pm    1000 $ & $ 0.76 \pm  0.01$ &                                                        O (e) &                                           F \\
J054427.29-685221.8 & 05:44:27.29 & -68:52:21.9 &         shell &   14000 & $  59000 \pm    2100$ & $  13000 \pm    1000 $ & $ 0.19 \pm  0.01$ &                                                  B9Iab / B7I &                                           F \\
J054442.96-695052.9 & 05:44:42.96 & -69:50:52.9& & & & & &                                                      O-B (e)                                           & A \\
J054529.52-681145.9 & 05:45:29.52 & -68:11:46.0 &          disc &   11000 & $ 352000 \pm    9000$ & $  19000 \pm    1000 $ & $ 0.76 \pm  0.01$ &                                                  B5[e]II$^a$ &                                           F \\
J055414.26-684020.4 & 05:54:14.27 & -68:40:20.5 & disc or shell &    3000 & $   3000 \pm       0$ & $      0 \pm       0 $ & $ 0.00 \pm  0.00$ &                                                            C &                                       D \\
J055825.96-694425.8 & 05:58:25.96 & -69:44:25.9 &         shell &   13000 & & & &                                                           WC                                         & E \\
J060323.20-680437.5 & 06:03:23.21 & -68:04:37.5 & disc or shell &    1800 & $  59000 \pm    5000$ & $  21000 \pm    1000 $ & $ 0.72 \pm  0.02$ &                                                          BIe &                                           F \\
\end{longtable}
